Straggler Mitigation through Unequal Error Protection for Distributed Matrix Multiplication

Large-scale machine learning and data mining methods routinely distribute computations across multiple agents to parallelize processing. The time required for computation at the agents is affected by the availability of local resources giving rise to the "straggler problem" in which the computation results are held back by unresponsive agents. For this problem, linear coding of the matrix sub-blocks can be used to introduce resilience toward straggling. The Parameter Server (PS) utilizes a channel code and distributes the matrices to the workers for multiplication. It then produces an approximation to the desired matrix multiplication using the results of the computations received at a given deadline. In this paper, we propose to employ Unequal Error Protection (UEP) codes to alleviate the straggler problem. The resiliency level of each sub-block is chosen according to its norm as blocks with larger norms have higher effects on the result of the matrix multiplication. We validate the effectiveness of our scheme both theoretically and through numerical evaluations. We derive a theoretical characterization of the performance of UEP using random linear codes, and compare it the case of equal error protection. We also apply the proposed coding strategy to the computation of the back-propagation step in the training of a Deep Neural Network (DNN), for which we investigate the fundamental trade-off between precision and the time required for the computations.

==> tikz_files/ML_matrix_appr1.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={minibatch},
ymin=0,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MSE},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.20420851373481\\
5	0.316747424831744\\
9	0.262428072658903\\
13	0.213619044054652\\
17	0.160773473168851\\
21	0.171095044390748\\
25	0.135483814731925\\
29	0.177573519238441\\
33	0.154317834641074\\
37	0.200810611548918\\
41	0.100233812095981\\
45	0.140002170725113\\
49	0.136480830921813\\
53	0.0962448034537428\\
57	0.214620472936176\\
61	0.120335633579194\\
65	0.0778110485225923\\
69	0.152143047292379\\
73	0.22622445159801\\
77	0.108454553957211\\
81	0.0616283649355471\\
85	0.131820916273649\\
89	0.222255883412006\\
93	0.106338545966417\\
97	0.169242271470222\\
101	0.23291153531273\\
105	0.199204394040776\\
109	0.276312599887092\\
113	0.269735912485641\\
117	0.265166726015767\\
121	0.313304928188835\\
125	0.200223796865016\\
129	0.177621740978388\\
133	0.289867428722966\\
137	0.223463327613314\\
141	0.387871296875182\\
145	0.288929237936017\\
149	0.559446557042414\\
153	0.258108864126642\\
157	0.536138615962193\\
161	0.360767404067247\\
165	0.196483622343752\\
169	0.426779548990525\\
173	0.205675939593955\\
177	0.220917144854715\\
181	0.355500223132107\\
185	0.359693248562216\\
189	0.341382995849076\\
193	0.510693413599488\\
197	0.513538084635741\\
201	0.379728414577136\\
205	0.401111945808337\\
209	0.484089461908511\\
213	0.765844908667633\\
217	0.500925616978544\\
221	0.29905751493739\\
225	0.338021834216856\\
229	0.271361204933219\\
233	0.298904657009067\\
237	0.444058149789243\\
241	0.562796118649012\\
245	0.545563998234729\\
249	0.274075250938591\\
253	0.593703297949798\\
257	0.511526872058368\\
261	0.263535978274905\\
265	0.50271275520172\\
269	0.521977708551828\\
273	0.386412057008246\\
277	0.134801886159852\\
281	0.708872602424252\\
285	0.684689677490254\\
289	0.198065790926165\\
293	0.490882654479914\\
297	0.367689213956581\\
301	0.383995850888334\\
305	0.776999314979631\\
309	0.614858150747922\\
313	nan\\
317	nan\\
321	0.185030760347372\\
325	0.378674959624869\\
329	0.596558213526017\\
333	0.0991867666553137\\
337	0.450944749859658\\
341	0.608174158487082\\
345	0.362895287504691\\
349	0.395221740688457\\
353	0.272885255802721\\
357	0.695751635890502\\
361	0.333426403417072\\
365	0.173817509598508\\
369	0.396675415779733\\
373	0.738495643537203\\
377	0.671723260138488\\
381	0.721315403487836\\
385	0.659765216386906\\
389	0.786369167442646\\
};
\addlegendentry{without permutation}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.169353636825124\\
5	0.196965811921785\\
9	0.176228047323875\\
13	0.207208614653343\\
17	0.151135981271429\\
21	0.144764260895319\\
25	0.125411634943156\\
29	0.127851857845491\\
33	0.146135609321864\\
37	0.0932245429382518\\
41	0.0687461454864252\\
45	0.0625090313551756\\
49	0.0374987269690177\\
53	0.0259103713104227\\
57	0.0148107467756742\\
61	0.0127831258468164\\
65	0.0293325826395078\\
69	0.0387164415284725\\
73	0.0385992440469179\\
77	0.0358773200275533\\
81	0.0359272651663392\\
85	0.0333062394108372\\
89	0.0233438957929469\\
93	0.03397669396932\\
97	0.0261478565228954\\
101	0.0394734532511891\\
105	0.0239689685555092\\
109	0.0222705875063087\\
113	0.038240948930583\\
117	0.025503305887799\\
121	0.0168000277041333\\
125	0.0300841430575709\\
129	0.0680167442460922\\
133	0.0747020132729801\\
137	0.0633988321055713\\
141	0.0309517046426806\\
145	0.0344790959794635\\
149	0.0289365230604317\\
153	0.0472238207052803\\
157	0.0567876553834951\\
161	0.0408886191738556\\
165	0.0395211786249984\\
169	0.0343250807845235\\
173	0.030342878920844\\
177	0.0169860539822516\\
181	0.0328537325943252\\
185	0.0273011556399607\\
189	0.0297874121532072\\
193	0.0168158704919638\\
197	0.0366865875375855\\
201	0.0424255864789461\\
205	0.0316656772860667\\
209	0.0312127308763957\\
213	0.0220506529323093\\
217	0.0226262445159131\\
221	0.0189791838780028\\
225	0.0248360484315112\\
229	0.0330020597921198\\
233	0.0512895261556083\\
237	0.0522204740298187\\
241	0.0320984117924283\\
245	0.0564476121780602\\
249	0.0383885851323553\\
253	0.030567051249433\\
257	0.0276457724400049\\
261	0.0379945667422778\\
265	0.0252152030125492\\
269	0.0150111265873571\\
273	0.044234595702912\\
277	0.0701847700838594\\
281	0.0388578562261455\\
285	0.0307731677948878\\
289	0.038814831364354\\
293	0.0311220525580124\\
297	0.0256498323371075\\
301	0.0585849372625417\\
305	0.0308511412037865\\
309	0.0407543389896357\\
313	0.0231617906221483\\
317	0.0284190514758079\\
321	0.0341097657888672\\
325	0.0183853093512979\\
329	0.0575087406459013\\
333	0.0156016781336149\\
337	0.0328549950485992\\
341	0.0734211398999408\\
345	0.0155116050872839\\
349	0.055230609012006\\
353	0.0594971612038845\\
357	0.041314876696275\\
361	0.0248722921521175\\
365	0.0755860178677444\\
369	0.0547011281087295\\
373	0.0223623722440023\\
377	0.0585266098988031\\
381	0.044519555588594\\
385	0.0161364832277121\\
389	0.042681098965924\\
};
\addlegendentry{with permutation}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/ML_matrix_appr2.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={minibatch},
ymin=0,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Calculation ratio},
ylabel style={font=\color{white!15!black}},
ylabel={Calculation ratio},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=right}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.7\\
5	0.625\\
9	0.615\\
13	0.63\\
17	0.705\\
21	0.64\\
25	0.72\\
29	0.76\\
33	0.72\\
37	0.74\\
41	0.74\\
45	0.74\\
49	0.74\\
53	0.74\\
57	0.7\\
61	0.725\\
65	0.74\\
69	0.7\\
73	0.6\\
77	0.685\\
81	0.68\\
85	0.585\\
89	0.58\\
93	0.67\\
97	0.59\\
101	0.6\\
105	0.515\\
109	0.515\\
113	0.595\\
117	0.54\\
121	0.555\\
125	0.33\\
129	0.455\\
133	0.36\\
137	0.545\\
141	0.36\\
145	0.42\\
149	0.26\\
153	0.585\\
157	0.285\\
161	0.455\\
165	0.46\\
169	0.29\\
173	0.4\\
177	0.45\\
181	0.31\\
185	0.385\\
189	0.28\\
193	0.24\\
197	0.32\\
201	0.29\\
205	0.345\\
209	0.36\\
213	0.19\\
217	0.295\\
221	0.33\\
225	0.31\\
229	0.375\\
233	0.41\\
237	0.3\\
241	0.32\\
245	0.27\\
249	0.42\\
253	0.29\\
257	0.2\\
261	0.22\\
265	0.26\\
269	0.275\\
273	0.265\\
277	0.34\\
281	0.165\\
285	0.16\\
289	0.32\\
293	0.24\\
297	0.345\\
301	0.3\\
305	0.115\\
309	0.2\\
313	0\\
317	0\\
321	0.14\\
325	0.25\\
329	0.145\\
333	0.16\\
337	0.255\\
341	0.26\\
345	0.2\\
349	0.31\\
353	0.3\\
357	0.25\\
361	0.245\\
365	0.215\\
369	0.295\\
373	0.075\\
377	0.115\\
381	0.12\\
385	0.055\\
389	0.05\\
};
\addlegendentry{without permutation}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.31\\
5	0.3\\
9	0.31\\
13	0.295\\
17	0.32\\
21	0.32\\
25	0.335\\
29	0.33\\
33	0.36\\
37	0.37\\
41	0.35\\
45	0.36\\
49	0.4\\
53	0.3\\
57	0.3\\
61	0.295\\
65	0.31\\
69	0.3\\
73	0.27\\
77	0.29\\
81	0.28\\
85	0.3\\
89	0.285\\
93	0.27\\
97	0.28\\
101	0.19\\
105	0.27\\
109	0.19\\
113	0.28\\
117	0.2\\
121	0.2\\
125	0.2\\
129	0.25\\
133	0.2\\
137	0.27\\
141	0.2\\
145	0.19\\
149	0.19\\
153	0.19\\
157	0.2\\
161	0.2\\
165	0.27\\
169	0.18\\
173	0.19\\
177	0.2\\
181	0.19\\
185	0.19\\
189	0.19\\
193	0.19\\
197	0.2\\
201	0.2\\
205	0.2\\
209	0.19\\
213	0.2\\
217	0.2\\
221	0.18\\
225	0.19\\
229	0.2\\
233	0.18\\
237	0.19\\
241	0.19\\
245	0.19\\
249	0.2\\
253	0.19\\
257	0.19\\
261	0.19\\
265	0.19\\
269	0.2\\
273	0.19\\
277	0.18\\
281	0.19\\
285	0.18\\
289	0.19\\
293	0.19\\
297	0.19\\
301	0.18\\
305	0.18\\
309	0.19\\
313	0.19\\
317	0.18\\
321	0.19\\
325	0.19\\
329	0.19\\
333	0.19\\
337	0.19\\
341	0.16\\
345	0.19\\
349	0.19\\
353	0.17\\
357	0.19\\
361	0.19\\
365	0.18\\
369	0.18\\
373	0.18\\
377	0.18\\
381	0.17\\
385	0.18\\
389	0.18\\
};
\addlegendentry{with permutation}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Captions.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
hide axis,
xmin=0,
xmax=0.4,
ymin=0,
ymax=0.4,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}}
\addlegendentry{No Stragglers}

\addlegendimage{color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}}
\addlegendentry{Uncoded}

\addlegendimage{color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}}
\addlegendentry{NOW-UEP code}

\addlegendimage{color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}}
\addlegendentry{EW-UEP code}

\addlegendimage{color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}}
\addlegendentry{Block repetition}

\end{axis}


\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax0.25.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.438741	\\
% 100	0.599678	\\
150	0.682084	\\
% 200	0.735238	\\
250	0.769869	\\
% 300	0.793475	\\
350	0.8123	\\
% 400	0.8246	\\
450	0.834178	\\
% 500	0.843806	\\
550	0.850897	\\
% 600	0.857184	\\
650	0.862234	\\
% 700	0.866169	\\
750	0.869825	\\
% 800	0.873344	\\
850	0.876706	\\
% 900	0.878475	\\
950	0.881141	\\
% 1000	0.884003	\\
1050	0.885766	\\
% 1100	0.888081	\\
1150	0.888022	\\
% 1200	0.890938	\\
1250	0.891791	\\
% 1300	0.892803	\\
1350	0.893613	\\
% 1400	0.894509	\\
1450	0.895028	\\
% 1500	0.896728	\\
1550	0.898175	\\
% 1600	0.898594	\\
1650	0.900025	\\
% 1700	0.901294	\\
1750	0.901506	\\
% 1800	0.9034	\\
1850	0.903506	\\
% 1900	0.904303	\\
1950	0.90575	\\
% 2000	0.905959	\\
2050	0.9068	\\
% 2100	0.907169	\\
2150	0.907759	\\
% 2200	0.908422	\\
2250	0.909672	\\
% 2300	0.909719	\\
2350	0.910122	\\
% 2400	0.911722	\\
2450	0.910675	\\
% 2500	0.911841	\\
2550	0.911872	\\
% 2600	0.912372	\\
2650	0.913391	\\
% 2700	0.913253	\\
2810	0.917188	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.09375	\\
50	0.0993125	\\
% 100	0.104644	\\
150	0.105644	\\
% 200	0.109194	\\
250	0.113812	\\
% 300	0.118387	\\
350	0.122075	\\
% 400	0.128331	\\
450	0.132187	\\
% 500	0.138187	\\
550	0.144506	\\
% 600	0.14855	\\
650	0.158362	\\
% 700	0.164169	\\
750	0.168587	\\
% 800	0.174512	\\
850	0.181819	\\
% 900	0.18915	\\
950	0.193081	\\
% 1000	0.199125	\\
1050	0.205206	\\
% 1100	0.213344	\\
1150	0.219138	\\
% 1200	0.225481	\\
1250	0.232706	\\
% 1300	0.234887	\\
1350	0.242613	\\
% 1400	0.250663	\\
1450	0.25685	\\
% 1500	0.261887	\\
1550	0.267006	\\
% 1600	0.273356	\\
1650	0.280313	\\
% 1700	0.283419	\\
1750	0.290575	\\
% 1800	0.295412	\\
1850	0.299525	\\
% 1900	0.30695	\\
1950	0.310588	\\
% 2000	0.314981	\\
2050	0.322288	\\
% 2100	0.32655	\\
2150	0.330769	\\
% 2200	0.336694	\\
2250	0.33795	\\
% 2300	0.344531	\\
2350	0.347925	\\
% 2400	0.352775	\\
2450	0.357269	\\
% 2500	0.362531	\\
2550	0.369762	\\
% 2600	0.371669	\\
2650	0.373613	\\
% 2700	0.380637	\\
2810	0.377812	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.098125	\\
50	0.111238	\\
% 100	0.120044	\\
150	0.131025	\\
% 200	0.140537	\\
250	0.153456	\\
% 300	0.170588	\\
350	0.18605	\\
% 400	0.201506	\\
450	0.220513	\\
% 500	0.236994	\\
550	0.254738	\\
% 600	0.274	\\
650	0.29145	\\
% 700	0.308869	\\
750	0.326225	\\
% 800	0.344069	\\
850	0.360013	\\
% 900	0.378031	\\
950	0.394563	\\
% 1000	0.408256	\\
1050	0.422731	\\
% 1100	0.434894	\\
1150	0.44975	\\
% 1200	0.462119	\\
1250	0.474775	\\
% 1300	0.485125	\\
1350	0.499531	\\
% 1400	0.51045	\\
1450	0.519888	\\
% 1500	0.531275	\\
1550	0.540219	\\
% 1600	0.550125	\\
1650	0.558819	\\
% 1700	0.567181	\\
1750	0.574525	\\
% 1800	0.582912	\\
1850	0.591719	\\
% 1900	0.599019	\\
1950	0.605569	\\
% 2000	0.613337	\\
2050	0.618237	\\
% 2100	0.626287	\\
2150	0.630794	\\
% 2200	0.635944	\\
2250	0.642419	\\
% 2300	0.64845	\\
2350	0.654119	\\
% 2400	0.659825	\\
2450	0.664169	\\
% 2500	0.66945	\\
2550	0.672844	\\
% 2600	0.67805	\\
2650	0.682581	\\
% 2700	0.685394	\\
2810	0.690937	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.100312	\\
50	0.106306	\\
% 100	0.113519	\\
150	0.120619	\\
% 200	0.133075	\\
250	0.143794	\\
% 300	0.155187	\\
350	0.169137	\\
% 400	0.185506	\\
450	0.200712	\\
% 500	0.216487	\\
550	0.231225	\\
% 600	0.247131	\\
650	0.266881	\\
% 700	0.281125	\\
750	0.294513	\\
% 800	0.313231	\\
850	0.327269	\\
% 900	0.342256	\\
950	0.35785	\\
% 1000	0.372331	\\
1050	0.386838	\\
% 1100	0.401956	\\
1150	0.415	\\
% 1200	0.425944	\\
1250	0.440094	\\
% 1300	0.452406	\\
1350	0.464481	\\
% 1400	0.475388	\\
1450	0.487456	\\
% 1500	0.497144	\\
1550	0.506837	\\
% 1600	0.517188	\\
1650	0.525544	\\
% 1700	0.536975	\\
1750	0.543356	\\
% 1800	0.552231	\\
1850	0.560619	\\
% 1900	0.567269	\\
1950	0.576438	\\
% 2000	0.580094	\\
2050	0.5916	\\
% 2100	0.596256	\\
2150	0.604431	\\
% 2200	0.610444	\\
2250	0.616869	\\
% 2300	0.620831	\\
2350	0.627163	\\
% 2400	0.6334	\\
2450	0.640162	\\
% 2500	0.644737	\\
2550	0.648538	\\
% 2600	0.655538	\\
2650	0.659637	\\
% 2700	0.664587	\\
2810	0.674375	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.0984375	\\
50	0.09765	\\
% 100	0.0970312	\\
150	0.097325	\\
% 200	0.0971187	\\
250	0.0975688	\\
% 300	0.0987375	\\
350	0.0985938	\\
% 400	0.09805	\\
450	0.0997813	\\
% 500	0.100019	\\
550	0.100769	\\
% 600	0.0998437	\\
650	0.102306	\\
% 700	0.10325	\\
750	0.103444	\\
% 800	0.103819	\\
850	0.104888	\\
% 900	0.105338	\\
950	0.105181	\\
% 1000	0.106644	\\
1050	0.106275	\\
% 1100	0.106588	\\
1150	0.106156	\\
% 1200	0.106844	\\
1250	0.10905	\\
% 1300	0.107756	\\
1350	0.107731	\\
% 1400	0.108206	\\
1450	0.109562	\\
% 1500	0.107869	\\
1550	0.109556	\\
% 1600	0.109369	\\
1650	0.110181	\\
% 1700	0.108331	\\
1750	0.110025	\\
% 1800	0.109781	\\
1850	0.109969	\\
% 1900	0.110244	\\
1950	0.109963	\\
% 2000	0.111962	\\
2050	0.109106	\\
% 2100	0.109625	\\
2150	0.1109	\\
% 2200	0.110488	\\
2250	0.110425	\\
% 2300	0.109781	\\
2350	0.110031	\\
% 2400	0.11165	\\
2450	0.1113	\\
% 2500	0.112125	\\
2550	0.110337	\\
% 2600	0.109281	\\
2650	0.111206	\\
% 2700	0.111069	\\
2810	0.105	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax0.5.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1874,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0982813	\\
% 25	0.2626	\\
50	0.3902	\\
%75	0.494519	\\
% 100	0.570094	\\
%125	0.621456	\\
150	0.663069	\\
%175	0.696425	\\
% 200	0.720575	\\
%225	0.744019	\\
250	0.763344	\\
%275	0.775619	\\
% 300	0.789906	\\
%325	0.799675	\\
350	0.811144	\\
%375	0.81525	\\
%400	0.8226	\\
%425	0.828769	\\
450	0.835206	\\
%475	0.840244	\\
%500	0.844006	\\
%525	0.846381	\\
550	0.849844	\\
%575	0.852138	\\
%600	0.855563	\\
%625	0.858425	\\
650	0.861294	\\
%675	0.864712	\\
%700	0.867513	\\
%725	0.867769	\\
750	0.869094	\\
%775	0.871906	\\
%800	0.872288	\\
%825	0.875144	\\
850	0.875575	\\
%875	0.877362	\\
%900	0.878269	\\
%925	0.879431	\\
950	0.881806	\\
% 975	0.881731	\\
% 1000	0.885487	\\
% 1025	0.885206	\\
1050	0.885325	\\
% 1075	0.884813	\\
% 1100	0.887356	\\
% 1125	0.886462	\\
1150	0.887494	\\
% 1175	0.889481	\\
% 1200	0.889437	\\
% 1225	0.891406	\\
1250	0.8907	\\
% 1275	0.891819	\\
% 1300	0.893294	\\
% 1325	0.892819	\\
1350	0.895444	\\
% 1375	0.894237	\\
% 1400	0.896475	\\
% 1425	0.896556	\\
1450	0.895675	\\
% 1475	0.896206	\\
% 1500	0.896038	\\
% 1525	0.897406	\\
1550	0.897606	\\
% 1575	0.899638	\\
% 1600	0.899975	\\
% 1625	0.899188	\\
1650	0.898812	\\
% 1675	0.89925	\\
% 1700	0.901706	\\
% 1725	0.90045	\\
% 1750	0.900488	\\
% 1775	0.902825	\\
% 1800	0.901669	\\
%1825	0.902875	\\
1873    0.905781 \\
};
% \addlegendentry{Base}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0995313	\\
% 25	0.100306	\\
50	0.105619	\\
% 75	0.108725	\\
100	0.111906	\\
% 125	0.115619	\\
150	0.122819	\\
% 175	0.128787	\\
% 200	0.13385	\\
% 225	0.139194	\\
250	0.145663	\\
% 275	0.1527	\\
% 300	0.158344	\\
% 325	0.167531	\\
350	0.173006	\\
% 375	0.181231	\\
% 400	0.18855	\\
% 425	0.195119	\\
450	0.203187	\\
% 475	0.210863	\\
% 500	0.219425	\\
% 525	0.227056	\\
550	0.234444	\\
% 575	0.243875	\\
% 600	0.252581	\\
% 625	0.258987	\\
650	0.266106	\\
% 675	0.274187	\\
% 700	0.281075	\\
% 725	0.289094	\\
750	0.299575	\\
% 775	0.305237	\\
% 800	0.312362	\\
% 825	0.317619	\\
850	0.327769	\\
% 875	0.336225	\\
% 900	0.338856	\\
% 925	0.347056	\\
950	0.355081	\\
% 975	0.3586	\\
% 1000	0.367238	\\
% 1025	0.370469	\\
1050	0.378931	\\
% 1075	0.384562	\\
% 1100	0.388631	\\
% 1125	0.396119	\\
1150	0.402313	\\
% 1175	0.405975	\\
% 1200	0.411337	\\
% 1225	0.415587	\\
1250	0.42055	\\
% 1275	0.427494	\\
% 1300	0.430762	\\
% 1325	0.435438	\\
1350	0.441487	\\
% 1375	0.443894	\\
% 1400	0.449875	\\
% 1425	0.454363	\\
1450	0.4587	\\
% 1475	0.462406	\\
% 1500	0.465744	\\
% 1525	0.473481	\\
1550	0.474419	\\
% 1575	0.479719	\\
% 1600	0.484562	\\
% 1625	0.487131	\\
1650	0.488963	\\
% 1675	0.4923	\\
% 1700	0.497188	\\
% 1725	0.500456	\\
1750	0.501794	\\
% 1775	0.506331	\\
% 1800	0.508675	\\
% 1825	0.514819	\\
1873    0.512344 \\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0995313	\\
% 25	0.10165	\\
50	0.105356	\\
% 75	0.111975	\\
% 100	0.121525	\\
% 125	0.130587	\\
150	0.139237	\\
% 175	0.152063	\\
% 200	0.165231	\\
% 225	0.177481	\\
250	0.190619	\\
% 275	0.205256	\\
% 300	0.220106	\\
% 325	0.234556	\\
350	0.250063	\\
% 375	0.266525	\\
% 400	0.280644	\\
% 425	0.292981	\\
450	0.3095	\\
% 475	0.323725	\\
% 500	0.339481	\\
% 525	0.354113	\\
550	0.367725	\\
% 575	0.380481	\\
% 600	0.393669	\\
% 625	0.406388	\\
650	0.421262	\\
% 675	0.432712	\\
% 700	0.44405	\\
% 725	0.456263	\\
750	0.467194	\\
% 775	0.476375	\\
% 800	0.490669	\\
% 825	0.499175	\\
850	0.507269	\\
% 875	0.5189	\\
% 900	0.52955	\\
% 925	0.536944	\\
950	0.545	\\
% 975	0.554256	\\
% 1000	0.559144	\\
% 1025	0.56715	\\
1050	0.576219	\\
% 1075	0.584244	\\
% 1100	0.59015	\\
% 1125	0.600025	\\
1150	0.605375	\\
% 1175	0.615262	\\
% 1200	0.617419	\\
% 1225	0.625881	\\
1250	0.628425	\\
% 1275	0.635994	\\
% 1300	0.641412	\\
% 1325	0.643944	\\
1350	0.651881	\\
% 1375	0.655706	\\
% 1400	0.661887	\\
% 1425	0.666088	\\
1450	0.671031	\\
% 1475	0.672981	\\
% 1500	0.67855	\\
% 1525	0.681031	\\
1550	0.687781	\\
% 1575	0.689156	\\
% 1600	0.693531	\\
% 1625	0.696562	\\
1650	0.700069	\\
% 1675	0.706275	\\
% 1700	0.706338	\\
% 1725	0.711019	\\
1750	0.712456	\\
% 1775	0.717413	\\
% 1800	0.719425	\\
% 1825	0.721619	\\
1873    0.729844  \\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.0945312	\\
% 25	0.103106	\\
50	0.108394	\\
% 75	0.114062	\\
% 100	0.120831	\\
% 125	0.129963	\\
150	0.138112	\\
% 175	0.148337	\\
% 200	0.161569	\\
% 225	0.170862	\\
250	0.182225	\\
% 275	0.194581	\\
% 300	0.209669	\\
% 325	0.221294	\\
350	0.235713	\\
% 375	0.24805	\\
% 400	0.260794	\\
% 425	0.274938	\\
450	0.287525	\\
% 475	0.302819	\\
% 500	0.313806	\\
% 525	0.328744	\\
550	0.341325	\\
% 575	0.352731	\\
% 600	0.366369	\\
% 625	0.380431	\\
650	0.390294	\\
% 675	0.401862	\\
% 700	0.415988	\\
% 725	0.425762	\\
750	0.437375	\\
% 775	0.44835	\\
% 800	0.459106	\\
% 825	0.4696	\\
850	0.480312	\\
% 875	0.492588	\\
% 900	0.499906	\\
% 925	0.509956	\\
950	0.519869	\\
% 975	0.526969	\\
% 1000	0.536625	\\
% 1025	0.5429	\\
1050	0.552275	\\
% 1075	0.558975	\\
% 1100	0.568144	\\
% 1125	0.574025	\\
1150	0.579488	\\
% 1175	0.588606	\\
% 1200	0.593781	\\
% 1225	0.600269	\\
1250	0.608781	\\
% 1275	0.613906	\\
% 1300	0.619081	\\
% 1325	0.623025	\\
1350	0.628625	\\
% 1375	0.633769	\\
% 1400	0.64125	\\
% 1425	0.645506	\\
1450	0.651894	\\
% 1475	0.655475	\\
% 1500	0.659413	\\
% 1525	0.664887	\\
1550	0.667169	\\
% 1575	0.672656	\\
% 1600	0.676281	\\
% 1625	0.681081	\\
1650	0.682119	\\
% 1675	0.688744	\\
% 1700	0.690437	\\
% 1725	0.694894	\\
1750	0.7016	\\
% 1775	0.701963	\\
% 1800	0.7042	\\
% 1825	0.707181	\\
1873    0.707344\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.1	\\
% 25	0.0966	\\
50	0.0981875	\\
% 75	0.09815	\\
% 100	0.0986375	\\
% 125	0.0977563	\\
150	0.09815	\\
% 175	0.0975687	\\
% 200	0.0996313	\\
% 225	0.0990812	\\
250	0.10075	\\
% 275	0.0996	\\
% 300	0.099525	\\
% 325	0.102894	\\
350	0.101462	\\
% 375	0.10245	\\
% 400	0.102356	\\
% 425	0.102519	\\
450	0.103813	\\
% 475	0.103906	\\
% 500	0.103987	\\
% 525	0.103813	\\
550	0.105569	\\
% 575	0.104825	\\
% 600	0.106519	\\
% 625	0.1063	\\
650	0.105256	\\
% 675	0.106731	\\
% 700	0.109519	\\
% 725	0.106219	\\
750	0.107519	\\
% 775	0.108831	\\
% 800	0.109162	\\
% 825	0.107306	\\
850	0.109744	\\
% 875	0.108881	\\
% 900	0.111919	\\
% 925	0.111231	\\
950	0.111212	\\
% 975	0.1129	\\
% 1000	0.112631	\\
% 1025	0.114062	\\
1050	0.114356	\\
% 1075	0.114737	\\
% 1100	0.113069	\\
% 1125	0.113231	\\
1150	0.11485	\\
% 1175	0.115837	\\
% 1200	0.116581	\\
% 1225	0.116644	\\
1250	0.116194	\\
% 1275	0.116175	\\
% 1300	0.117437	\\
% 1325	0.116125	\\
1350	0.116937	\\
% 1375	0.1171	\\
% 1400	0.11835	\\
% 1425	0.119519	\\
1450	0.11945	\\
% 1475	0.120362	\\
% 1500	0.117806	\\
% 1525	0.119187	\\
1550	0.119706	\\
% 1575	0.120181	\\
% 1600	0.12005	\\
% 1625	0.120513	\\
1650	0.120675	\\
% 1675	0.123406	\\
% 1700	0.12195	\\
% 1725	0.1223	\\
1750	0.121794	\\
% 1775	0.122381	\\
% 1800	0.122756	\\
% 1825	0.123112	\\
1873 0.121719 \\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax1.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1874,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0982813	\\
50	0.442359	\\
% 100	0.595775	\\
150	0.679747	\\
% 200	0.732297	\\
250	0.769481	\\
% 300	0.794791	\\
350	0.813197	\\
% 400	0.825684	\\
450	0.837725	\\
% 500	0.845194	\\
550	0.850991	\\
% 600	0.856994	\\
650	0.863003	\\
% 700	0.867641	\\
750	0.8705	\\
% 800	0.873716	\\
850	0.876469	\\
% 900	0.87885	\\
950	0.881769	\\
% 1000	0.885347	\\
1050	0.885069	\\
% 1100	0.886909	\\
1150	0.888487	\\
% 1200	0.890422	\\
1250	0.891259	\\
% 1300	0.893056	\\
1350	0.894841	\\
% 1400	0.896516	\\
1450	0.895941	\\
% 1500	0.896722	\\
1550	0.898622	\\
% 1600	0.899581	\\
1650	0.899031	\\
% 1700	0.901078	\\
% 1750	0.901656	\\
1873	0.905781	\\
};
% \addlegendentry{Base}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.104375	\\
50	0.133247	\\
% 100	0.160172	\\
150	0.195278	\\
% 200	0.233872	\\
250	0.27425	\\
% 300	0.314222	\\
350	0.352156	\\
% 400	0.386494	\\
450	0.421072	\\
% 500	0.449119	\\
550	0.476794	\\
% 600	0.498472	\\
650	0.519975	\\
% 700	0.539803	\\
750	0.55505	\\
% 800	0.569975	\\
850	0.585381	\\
% 900	0.597081	\\
950	0.608606	\\
% 1000	0.621725	\\
1050	0.631075	\\
% 1100	0.639084	\\
1150	0.649906	\\
% 1200	0.658466	\\
1250	0.666081	\\
% 1300	0.672844	\\
1350	0.680363	\\
% 1400	0.687491	\\
1450	0.693928	\\
% 1500	0.699928	\\
1550	0.707353	\\
% 1600	0.713156	\\
1650	0.719178	\\
% 1700	0.725253	\\
% 1750	0.730313	\\
1873	0.741563	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.102031	\\
50	0.12495	\\
% 100	0.155297	\\
150	0.197728	\\
% 200	0.243084	\\
250	0.291066	\\
% 300	0.338747	\\
350	0.384984	\\
% 400	0.430597	\\
450	0.468731	\\
% 500	0.505053	\\
550	0.538344	\\
% 600	0.569053	\\
650	0.595131	\\
% 700	0.616584	\\
750	0.640009	\\
% 800	0.655938	\\
850	0.673691	\\
% 900	0.688394	\\
950	0.702156	\\
% 1000	0.713666	\\
1050	0.725581	\\
% 1100	0.733172	\\
1150	0.742003	\\
% 1200	0.749706	\\
1250	0.759059	\\
% 1300	0.764828	\\
1350	0.772534	\\
% 1400	0.777703	\\
1450	0.783788	\\
% 1500	0.787906	\\
1550	0.79415	\\
% 1600	0.798934	\\
1650	0.802194	\\
% 1700	0.807891	\\
% 1750	0.811425	\\
1873	0.817969	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.101719	\\
50	0.122466	\\
% 100	0.145784	\\
150	0.177769	\\
% 200	0.212484	\\
250	0.249897	\\
% 300	0.290047	\\
350	0.325938	\\
% 400	0.365372	\\
450	0.399625	\\
% 500	0.434028	\\
550	0.465328	\\
% 600	0.491688	\\
650	0.518741	\\
% 700	0.543763	\\
750	0.566956	\\
% 800	0.585072	\\
850	0.602363	\\
% 900	0.621441	\\
950	0.636556	\\
% 1000	0.650344	\\
1050	0.665719	\\
% 1100	0.675431	\\
1150	0.688234	\\
% 1200	0.697303	\\
1250	0.708003	\\
% 1300	0.716156	\\
1350	0.724434	\\
% 1400	0.7322	\\
1450	0.738241	\\
% 1500	0.744769	\\
1550	0.750681	\\
% 1600	0.757747	\\
1650	0.763481	\\
% 1700	0.767716	\\
% 1750	0.773016	\\
1873	0.785312	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.0984375	\\
50	0.102225	\\
% 100	0.104116	\\
150	0.105328	\\
% 200	0.108603	\\
250	0.109522	\\
% 300	0.1103	\\
350	0.111253	\\
% 400	0.114409	\\
450	0.115688	\\
% 500	0.116597	\\
550	0.119297	\\
% 600	0.12055	\\
650	0.123906	\\
% 700	0.125438	\\
750	0.127387	\\
% 800	0.128744	\\
850	0.130216	\\
% 900	0.134247	\\
950	0.134722	\\
% 1000	0.1367	\\
1050	0.138628	\\
% 1100	0.140378	\\
1150	0.142941	\\
% 1200	0.143519	\\
1250	0.146563	\\
% 1300	0.148019	\\
1350	0.149784	\\
% 1400	0.153006	\\
1450	0.153906	\\
% 1500	0.156369	\\
1550	0.157753	\\
% 1600	0.160353	\\
1650	0.1609	\\
% 1700	0.164013	\\
% 1750	0.165488	\\
1873	0.169219	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax2.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1874,
xlabel style={font=\color{white!15!black}},
xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0982813	\\
50	0.442359	\\
% 100	0.595775	\\
150	0.679747	\\
% 200	0.732297	\\
250	0.769481	\\
% 300	0.794791	\\
350	0.813197	\\
% 400	0.825684	\\
450	0.837725	\\
% 500	0.845194	\\
550	0.850991	\\
% 600	0.856994	\\
650	0.863003	\\
% 700	0.867641	\\
750	0.8705	\\
% 800	0.873716	\\
850	0.876469	\\
% 900	0.87885	\\
950	0.881769	\\
% 1000	0.885347	\\
1050	0.885069	\\
% 1100	0.886909	\\
1150	0.888487	\\
% 1200	0.890422	\\
1250	0.891259	\\
% 1300	0.893056	\\
1350	0.894841	\\
% 1400	0.896516	\\
1450	0.895941	\\
% 1500	0.896722	\\
1550	0.898622	\\
% 1600	0.899581	\\
1650	0.899031	\\
% 1700	0.901078	\\
% 1750	0.901656	\\
1873	0.905781	\\
};
% \addlegendentry{Base}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.107344	\\
50	0.212541	\\
% 100	0.309506	\\
150	0.400337	\\
% 200	0.47595	\\
250	0.535244	\\
% 300	0.578659	\\
350	0.615272	\\
% 400	0.644231	\\
450	0.668722	\\
% 500	0.691125	\\
550	0.707788	\\
% 600	0.725647	\\
650	0.739838	\\
% 700	0.753791	\\
750	0.764691	\\
% 800	0.775862	\\
850	0.784525	\\
% 900	0.792834	\\
950	0.80035	\\
% 1000	0.805606	\\
1050	0.811434	\\
% 1100	0.816547	\\
1150	0.820756	\\
% 1200	0.825572	\\
1250	0.830628	\\
% 1300	0.832972	\\
1350	0.836956	\\
% 1400	0.839081	\\
1450	0.842484	\\
% 1500	0.845666	\\
1550	0.847081	\\
% 1600	0.850181	\\
1650	0.852525	\\
% 1700	0.854159	\\
% 1750	0.856572	\\
1873	0.854688	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.105156	\\
50	0.156437	\\
% 100	0.219625	\\
150	0.290778	\\
% 200	0.365278	\\
250	0.432197	\\
% 300	0.490747	\\
350	0.541278	\\
% 400	0.585056	\\
450	0.619691	\\
% 500	0.649672	\\
550	0.676266	\\
% 600	0.697931	\\
650	0.716306	\\
% 700	0.730531	\\
750	0.747322	\\
% 800	0.7594	\\
850	0.769422	\\
% 900	0.778288	\\
950	0.786781	\\
% 1000	0.794128	\\
1050	0.801278	\\
% 1100	0.807941	\\
1150	0.814528	\\
% 1200	0.820197	\\
1250	0.825534	\\
% 1300	0.828894	\\
1350	0.834287	\\
% 1400	0.839294	\\
1450	0.842872	\\
% 1500	0.846109	\\
1550	0.849988	\\
% 1600	0.852803	\\
1650	0.8556	\\
% 1700	0.858622	\\
% 1750	0.860256	\\
1873	0.866719	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.1025	\\
50	0.15685	\\
% 100	0.2257	\\
150	0.300897	\\
% 200	0.375119	\\
250	0.444053	\\
% 300	0.502628	\\
350	0.551659	\\
% 400	0.592853	\\
450	0.627916	\\
% 500	0.658559	\\
550	0.684997	\\
% 600	0.704756	\\
650	0.721278	\\
% 700	0.736359	\\
750	0.748581	\\
% 800	0.761191	\\
850	0.771772	\\
% 900	0.779997	\\
950	0.789225	\\
% 1000	0.796737	\\
1050	0.803466	\\
% 1100	0.809275	\\
1150	0.814669	\\
% 1200	0.820722	\\
1250	0.825478	\\
% 1300	0.830253	\\
1350	0.834213	\\
% 1400	0.838912	\\
1450	0.841512	\\
% 1500	0.845563	\\
1550	0.849113	\\
% 1600	0.852794	\\
1650	0.855047	\\
% 1700	0.857406	\\
% 1750	0.859659	\\
1874	0.866719	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.101406	\\
50	0.106528	\\
% 100	0.110816	\\
150	0.116025	\\
% 200	0.122262	\\
250	0.128109	\\
% 300	0.135331	\\
350	0.143194	\\
% 400	0.15045	\\
450	0.158459	\\
% 500	0.167806	\\
550	0.177263	\\
% 600	0.185147	\\
650	0.194612	\\
% 700	0.202831	\\
750	0.213588	\\
% 800	0.222547	\\
850	0.230875	\\
% 900	0.241331	\\
950	0.25015	\\
% 1000	0.260587	\\
1050	0.269078	\\
% 1100	0.279094	\\
1150	0.28605	\\
% 1200	0.293941	\\
1250	0.303831	\\
% 1300	0.312713	\\
1350	0.322091	\\
% 1400	0.328647	\\
1450	0.337603	\\
% 1500	0.343016	\\
1550	0.352172	\\
% 1600	0.358038	\\
1650	0.365991	\\
% 1700	0.3737	\\
% 1750	0.37995	\\
1873	0.395469	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/NOW_prob.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Received packets (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding probabilities},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.5,0.7)}, anchor=west, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
2	0.6975\\
4	0.90849375\\
6	0.972319359375\\
8	0.991626606210937\\
10	0.997467048378809\\
12	0.99923378213459\\
14	0.999768219095713\\
16	0.999929886276453\\
18	0.999978790598627\\
20	0.999993584156085\\
22	0.999998059207216\\
24	0.999999412910183\\
26	0.99999982240533\\
28	0.999999946277612\\
30	0.999999983748978\\
};
\addlegendentry{$P_{d,1}(N)$}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
2	0.1225\\
4	0.43701875\\
6	0.680920078125\\
8	0.830873137773437\\
10	0.914045561722754\\
12	0.957558701606057\\
14	0.979480507304846\\
16	0.990237065694028\\
18	0.995413178204368\\
20	0.997866880374647\\
22	0.999016290274733\\
24	0.999549540467272\\
26	0.999794960028991\\
28	0.999907151066461\\
30	0.999958143567485\\
};
\addlegendentry{$P_{d,2}(N)$}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
2	0\\
4	0\\
6	6.4e-05\\
8	0.00123136\\
10	0.0063693824\\
12	0.019405279232\\
14	0.04385438056448\\
16	0.0816878884814848\\
18	0.132916334242824\\
20	0.195792214540451\\
22	0.267361618378771\\
24	0.344107567715183\\
26	0.422513608726078\\
28	0.499466931747681\\
30	0.572487562409679\\
};
\addlegendentry{$P_{d,3}(N)$}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/NOW_prob2.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Received packets (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding probabilities},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.7,0.25)}, anchor=west, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
2	0.5775\\
4	0.82149375\\
6	0.924581109375\\
8	0.968135518710937\\
10	0.98653725665537\\
12	0.994311990936893\\
14	0.997596816170837\\
16	0.998984654832178\\
18	0.999571016666595\\
20	0.999818754541636\\
22	0.99992342379384\\
24	0.999967646552897\\
26	0.999986330668598\\
28	0.999994224707481\\
30	0.99999755993891\\
};
\addlegendentry{$P_{d,1}(N)$}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
2	0.1225\\
4	0.43701875\\
6	0.680920078125\\
8	0.830873137773437\\
10	0.914045561722753\\
12	0.957558701606056\\
14	0.979480507304845\\
16	0.990237065694028\\
18	0.995413178204368\\
20	0.997866880374646\\
22	0.999016290274732\\
24	0.999549540467271\\
26	0.99979496002899\\
28	0.999907151066459\\
30	0.999958143567483\\
};
\addlegendentry{$P_{d,2}(N)$}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
2	0\\
4	0\\
6	0.000729\\
8	0.01129221\\
10	0.0473489874\\
12	0.117848738862\\
14	0.21948416523063\\
16	0.340217674088892\\
18	0.465619902225398\\
20	0.583629170552518\\
22	0.686587214036805\\
24	0.771191606986015\\
26	0.837416514972112\\
28	0.887210956393012\\
30	0.923405247992448\\
};
\addlegendentry{$P_{d,3}(N)$}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/NOW_prob_40workers.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Received packets (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding probabilities},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.7,0.25)}, anchor=west, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
2	0.5775\\
4	0.82149375\\
6	0.924581109375\\
8	0.968135518710937\\
10	0.98653725665537\\
12	0.994311990936893\\
14	0.997596816170837\\
16	0.998984654832178\\
18	0.999571016666595\\
20	0.999818754541636\\
22	0.99992342379384\\
24	0.999967646552897\\
26	0.999986330668598\\
28	0.999994224707481\\
30	0.99999755993891\\
32	0.999998969074188\\
34	0.999999564433844\\
36	0.999999815973297\\
38	0.999999922248718\\
40	0.999999967150082\\
};
\addlegendentry{$P_{d,1}(N)$}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
2	0.1225\\
4	0.43701875\\
6	0.680920078125\\
8	0.830873137773437\\
10	0.914045561722753\\
12	0.957558701606056\\
14	0.979480507304845\\
16	0.990237065694028\\
18	0.995413178204368\\
20	0.997866880374646\\
22	0.999016290274732\\
24	0.999549540467271\\
26	0.99979496002899\\
28	0.999907151066459\\
30	0.999958143567483\\
32	0.999981205429465\\
34	0.999991590222704\\
36	0.999996248686491\\
38	0.999998331337894\\
40	0.999999259613426\\
};
\addlegendentry{$P_{d,2}(N)$}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
2	0\\
4	0\\
6	0.000729\\
8	0.01129221\\
10	0.0473489874\\
12	0.117848738862\\
14	0.21948416523063\\
16	0.340217674088892\\
18	0.465619902225398\\
20	0.583629170552518\\
22	0.686587214036805\\
24	0.771191606986015\\
26	0.837416514972112\\
28	0.887210956393012\\
30	0.923405247992448\\
32	0.948965004355415\\
34	0.966570375603619\\
36	0.978435996647857\\
38	0.986281620605649\\
40	0.991381946688624\\
};
\addlegendentry{$P_{d,3}(N)$}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/system_model.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},scale=0.9, every node/.style={scale=0.74}]
	%
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}	
	
\tikzstyle{arrow} = [thick,->,>=stealth]

\node at (2.75, 2){Parameter Server (PS)};
\draw[rounded corners, fill=bananamania] (-0.85,1.6) rectangle (6.25,-3.7);
\node at (1.25, 1.25){$\mathbf{A}$ ($NU \times M$)};
\node at (4.15, 1.25){$\mathbf{B}$ ($M \times PQ$)};
\draw[fill=babyblue] (0,0) rectangle (2.5,0.5);
\node at (-0.5, 0.25){$\mathbf{A}_1$};
\node at (1.25,0.25){};
\draw[fill=babyblue] (0,-0.5) rectangle (2.5,0);
\node at (-0.5, -0.1){$\vdots$};
\node at (1.25,-0.25){};
\draw[fill=babyblue] (0,-1) rectangle (2.5,-0.5);
\node at (-0.5, -0.75){$\mathbf{A}_n$};
\node at (1.25,-0.75){$U \times M$};
\draw[fill=babyblue] (0,-1.5) rectangle (2.5,-1);
\node at (-0.5, -1.1){$\vdots$};
\node at (1.25,-1.25){};
\draw[fill=babyblue] (0,-2) rectangle (2.5,-1.5);
\node at (-0.5, -1.75){$\mathbf{A}_N$};
\node at (1.25,-1.75){};
\node (Ai) at (1.25,-2){};


\draw [fill=babypink](3,0.5) rectangle (3.5,-2);
\node at (3.25, 0.75){$\mathbf{B}_1$};

\draw [fill=babypink](3.5,0.5) rectangle (4,-2);
\node at (3.75, 0.75){$\cdots$};

\draw [fill=babypink](4,0.5) rectangle (4.5,-2);
\node at (4.25, 0.75){$\mathbf{B}_p$};
\node at (4.25,-0.35){$M$};
\node at (4.25,-0.65){$\times$};
\node at (4.25,-0.95){$Q$};

\draw [fill=babypink](4.5,0.5) rectangle (5,-2);
\node at (4.75, 0.75){$\cdots$};


\draw [fill=babypink](5,0.5) rectangle (5.5,-2);
\node at (5.25, 0.75){$\mathbf{B}_P$};
\node (B) at (6.25,-1.6){};
\node (Bj) at (4.25,-2){};
	
\node[draw,rectangle, rounded corners, fill=celadon, font=\small \sffamily] (W1) at (0,-4.85) {Worker $1$};
\node at (1.4, -4.85){$\cdots$};
\node[draw,rectangle, rounded corners, fill=celadon, font=\small \sffamily] (Ww) at (2.78,-4.85) {Worker $w$};
\node at (4.1, -4.85){$\cdots$};
\node[draw,rectangle, rounded corners, fill=celadon,font=\small \sffamily] (W1) at (5.5,-4.85) {Worker $W$};
\node (W) at (6.45,-4.85){};
\node (Wij) at (2.75,-3.25){};
\node[draw,rectangle, rounded corners, fill=cornsilk, font=\small \sffamily] (WA) at (2.1,-3.3) {Enc A.};
\node[draw,rectangle, rounded corners, fill=cornsilk, font=\small \sffamily] (WB) at (3.5,-3.3) {Enc B.};


\node (e_out) at (2.75,-3.5){};

\draw [->] (W) to [out = 60, in=-45] node[anchor=west] {$\mathbf{W}_A^w \mathbf{W}_B^w$} (B);

\draw [->] (Ai) to  (WA);
\node at (1.45,-2.65){$\mathbf{A}_n$};
\draw [->] (Bj) to  (WB);
\node at (4.25,-2.65){$\mathbf{B}_p$};
\draw [->] (WA) to node[anchor=east] {$\mathbf{W}_A^w$} (Ww);
\draw [->] (WB) to node[anchor=west] {$\mathbf{W}_B^w$} (Ww);
%\node at (1.75,-2.75){};



 \end{tikzpicture}

==> tikz_files/three_classes_UEP_MDS_N.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Number of received packets},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
2	0.414008603197792\\
4	0.191707247788329\\
6	0.100312126126126\\
8	0.060270464717454\\
10	0.0418954485038558\\
12	0.0330586543956267\\
14	0.0284294731167908\\
16	0.0255665281750552\\
18	0.0233519677228351\\
20	0.0213035546483545\\
22	0.0192487418130665\\
24	0.0171616151876514\\
26	0.0150787263604943\\
28	0.0130555433812152\\
30	0.0111448232969518\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
2	0.433893352812272\\
4	0.156461529096664\\
6	0.0813083226807889\\
8	0.0537514783258766\\
10	0.0398389515221242\\
12	0.0323552251078061\\
14	0.0280844330483697\\
16	0.0253308702341514\\
18	0.0231808621616855\\
20	0.0211877280823848\\
22	0.0191770593510283\\
24	0.0171205989879982\\
26	0.0150566884323269\\
28	0.0130442701368922\\
30	0.0111392711875452\\
};
\addlegendentry{EW-UEP}

\end{semilogyaxis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{stealth}, color=black] (axis cs:0.12,0.16) -- (axis cs:0.12,0.0);
\node[below right, align=left, draw=black,fill= white, opacity=0.7]
at (rel axis cs:0.1,0.3) {\footnotesize Number of blocks needed without\\\footnotesize UEP with MDS codes $\text{(N}_\text{r}\text{: 9)}$};
\end{axis}
\end{tikzpicture}%

%\draw[-{stealth}, color=black] (axis cs:0.12,0.08) -- (axis cs:0.12,0.0);
%\node[below right, align=left, draw=black,fill= white, opacity=0.7]
%at (rel axis cs:0.01,0.3) {\footnotesize Number of blocks needed\\\footnotesize without UEP with MDS codes\\\footnotesize $\text{(N}_\text{r}\text{: 9)}$};
%\end{axis}
%\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_N_40workers.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Number of received packets},
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.715932148364581\\
3	0.365534453372291\\
5	0.189767115088061\\
7	0.103693130763534\\
9	0.0618593898136343\\
11	0.0409514133547276\\
13	0.0295458780342457\\
15	0.0223698357584026\\
17	0.0171724011993714\\
19	0.0130802222730827\\
21	0.00978074403830491\\
23	0.00715039924499832\\
25	0.00510740460368202\\
27	0.00356760902428653\\
29	0.00244080784776147\\
31	0.00163840139590627\\
33	0.00108087600239665\\
35	0.00070191994458443\\
37	0.000449343390482038\\
39	0.000283926181783713\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.715932148364581\\
3	0.348632416199984\\
5	0.141285609934259\\
7	0.0717197242005524\\
9	0.0449644688804384\\
11	0.0330769939238417\\
13	0.0253995483270316\\
15	0.0200871638090778\\
17	0.015950899590854\\
19	0.0124591576586648\\
21	0.00947929236871762\\
23	0.00700902035945513\\
25	0.00504260820640437\\
27	0.00353834375825671\\
29	0.00242771075911545\\
31	0.00163257414494092\\
33	0.00107829344064254\\
35	0.000700778641054915\\
37	0.000448840148240035\\
39	0.000283704702679543\\
};
\addlegendentry{EW-UEP}

\end{semilogyaxis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{stealth}, color=black] (axis cs:0.0885,0.10) -- (axis cs:0.0885,0.0);
\node[below right, align=left, draw=black,fill= white, opacity=0.7]
at (rel axis cs:0.03,0.2) {\footnotesize Number of blocks needed without\\\footnotesize UEP with MDS codes $\text{(N}_\text{r}\text{: 9)}$};
\end{axis}
\end{tikzpicture}%

%\draw[-{stealth}, color=black] (axis cs:0.12,0.08) -- (axis cs:0.12,0.0);
%\node[below right, align=left, draw=black,fill= white, opacity=0.7]
%at (rel axis cs:0.01,0.3) {\footnotesize Number of blocks needed\\\footnotesize without UEP with MDS codes\\\footnotesize $\text{(N}_\text{r}\text{: 9)}$};
%\end{axis}
%\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_t.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.225)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590438068668511\\
0.1	0.363871182505383\\
0.15	0.23441490720794\\
0.2	0.15812746482772\\
0.25	0.111847194191593\\
0.3	0.082996647206706\\
0.35	0.0645440038424545\\
0.4	0.0524468256809637\\
0.45	0.0443198633101859\\
0.5	0.0387217229185695\\
0.55	0.0347625148990184\\
0.6	0.0318823368639126\\
0.65	0.029723043923167\\
0.7	0.0280522580905494\\
0.75	0.0267173488603343\\
0.8	0.0256170095159201\\
0.85	0.0246833883334541\\
0.9	0.0238706780015811\\
0.95	0.0231477286025236\\
1	0.0224932083910513\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590855171164155\\
0.1	0.353789513787293\\
0.15	0.216887201479948\\
0.2	0.139954776291767\\
0.25	0.0967857250162123\\
0.3	0.0719114144423281\\
0.35	0.056914123734538\\
0.4	0.047384325052847\\
0.45	0.041014893022761\\
0.5	0.036565309928736\\
0.55	0.0333373849934269\\
0.6	0.0309169915904596\\
0.65	0.0290461415276141\\
0.7	0.0275575977276851\\
0.75	0.0263397472361258\\
0.8	0.0253165977702702\\
0.85	0.0244357220482742\\
0.9	0.023660635098669\\
0.95	0.0229657951389164\\
1	0.0223332393268784\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.05	0.999991257554282\\
0.1	0.998574467565783\\
0.15	0.982178724511079\\
0.2	0.9208976297289\\
0.25	0.797841310320078\\
0.3	0.629995364627129\\
0.35	0.453802614259099\\
0.4	0.3005852717687\\
0.45	0.184922984196324\\
0.5	0.106702670021709\\
0.55	0.0582492989141651\\
0.6	0.030308638208297\\
0.65	0.0151261275960272\\
0.7	0.00727888858963113\\
0.75	0.00339238705121272\\
0.8	0.0015370086240166\\
0.85	0.000679140323839761\\
0.9	0.000293450427090071\\
0.95	0.000124283971595942\\
1	5.16982396135312e-05\\
};
\addlegendentry{MDS}

\end{semilogyaxis}
\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_t_log.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590438068668511\\
0.1	0.363871182505383\\
0.15	0.23441490720794\\
0.2	0.15812746482772\\
0.25	0.111847194191593\\
0.3	0.082996647206706\\
0.35	0.0645440038424545\\
0.4	0.0524468256809637\\
0.45	0.0443198633101859\\
0.5	0.0387217229185695\\
0.55	0.0347625148990184\\
0.6	0.0318823368639126\\
0.65	0.029723043923167\\
0.7	0.0280522580905494\\
0.75	0.0267173488603343\\
0.8	0.0256170095159201\\
0.85	0.0246833883334541\\
0.9	0.0238706780015811\\
0.95	0.0231477286025236\\
1	0.0224932083910513\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590438068668511\\
0.1	0.363871182505383\\
0.15	0.23441490720794\\
0.2	0.15812746482772\\
0.25	0.111847194191593\\
0.3	0.082996647206706\\
0.35	0.0645440038424545\\
0.4	0.0524468256809637\\
0.45	0.0443198633101859\\
0.5	0.0387217229185695\\
0.55	0.0347625148990184\\
0.6	0.0318823368639126\\
0.65	0.029723043923167\\
0.7	0.0280522580905494\\
0.75	0.0267173488603343\\
0.8	0.0256170095159201\\
0.85	0.0246833883334541\\
0.9	0.0238706780015811\\
0.95	0.0231477286025236\\
1	0.0224932083910513\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.05	0.999991257554282\\
0.1	0.998574467565783\\
0.15	0.982178724511079\\
0.2	0.9208976297289\\
0.25	0.797841310320078\\
0.3	0.629995364627129\\
0.35	0.453802614259099\\
0.4	0.3005852717687\\
0.45	0.184922984196324\\
0.5	0.106702670021709\\
0.55	0.0582492989141651\\
0.6	0.030308638208297\\
0.65	0.0151261275960272\\
0.7	0.00727888858963113\\
0.75	0.00339238705121272\\
0.8	0.0015370086240166\\
0.85	0.000679140323839761\\
0.9	0.000293450427090071\\
0.95	0.000124283971595942\\
1	5.16982396135312e-05\\
};
\addlegendentry{MDS}

\end{semilogyaxis}
\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_t_real_matrices.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={UEP performance with matrices produced during\\[1ex]the backpropagation of a neural network},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.1	0.590545941759996\\
0.2	0.387419632747243\\
0.3	0.281470199258303\\
0.4	0.21799641524688\\
0.5	0.173679202698281\\
0.6	0.13964542178719\\
0.7	0.112556384403362\\
0.8	0.0908864952928899\\
0.9	0.0736395311312928\\
1	0.0599939593901427\\
1.1	0.0492373646184116\\
1.2	0.0407652163582121\\
1.3	0.034081097090839\\
1.4	0.0287882962767687\\
1.5	0.0245757875596741\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.1	0.602056377171525\\
0.2	0.386285647999764\\
0.3	0.278753758102565\\
0.4	0.215313080759259\\
0.5	0.170655195824994\\
0.6	0.136524187020902\\
0.7	0.109733149381319\\
0.8	0.0885671329173766\\
0.9	0.0718428665725912\\
1	0.0586451502767269\\
1.1	0.0482375703679092\\
1.2	0.0400244232889998\\
1.3	0.0335280525794956\\
1.4	0.0283702305531486\\
1.5	0.0242548662850012\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.1	0.994437624374625\\
0.2	0.807270766034728\\
0.3	0.38707869206583\\
0.4	0.114037315967025\\
0.5	0.0236664506395551\\
0.6	0.00383175185951834\\
0.7	0.00051767233042014\\
0.8	6.10315941655972e-05\\
0.9	6.47560418562657e-06\\
1	6.32064504727968e-07\\
1.1	5.76758086933377e-08\\
1.2	4.98022840935063e-09\\
1.3	4.10763079150796e-10\\
1.4	3.2599608119048e-11\\
1.5	2.50415831140889e-12\\
};
\addlegendentry{MDS}

\end{axis}
\end{tikzpicture}%

==> tikz_files/three_classes_UEP_t_40workers.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2.4,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.225)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.2	0.745408499508458\\
0.4	0.459511336721325\\
0.6	0.279078378482209\\
0.8	0.173910594878883\\
1	0.112957558447755\\
1.2	0.077077277280897\\
1.4	0.0553823255567802\\
1.6	0.0417777983249171\\
1.8	0.0328550230477046\\
2	0.0267007560129081\\
2.2	0.0222340156757181\\
2.4	0.0188376281931689\\
2.6	0.0161534744325889\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.2	0.74561015651208\\
0.4	0.445979499823152\\
0.6	0.252123028287349\\
0.8	0.144483635475889\\
1	0.0881713704027316\\
1.2	0.0587324625454995\\
1.4	0.0426422262709409\\
1.6	0.0331550269972291\\
1.8	0.0270366357380174\\
2	0.022736677778323\\
2.2	0.0194921144252786\\
2.4	0.0169106928821743\\
2.6	0.0147798990355951\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.2	0.99989270726923\\
0.4	0.98856807850022\\
0.6	0.904377279645571\\
0.8	0.706927850184667\\
1	0.461470058007696\\
1.2	0.255686212970652\\
1.4	0.123452026419275\\
1.6	0.0532362122164085\\
1.8	0.0209226336470409\\
2	0.00761511288434526\\
2.2	0.00259928192533236\\
2.4	0.000840368283381599\\
2.6	0.00025940379572753\\
};
\addlegendentry{MDS}

\end{semilogyaxis}
\end{tikzpicture}%
